An Entropy Stable Nodal Discontinuous Galerkin Method for the Two Dimensional Shallow Water Equations on Unstructured Curvilinear Meshes with Discontinuous Bathymetry

We design an arbitrary high-order accurate nodal discontinuous Galerkin spectral element approximation for the nonlinear two dimensional shallow water equations with non-constant, possibly discontinuous, bathymetry on unstructured, possibly curved, quadrilateral meshes. The scheme is derived from an equivalent flux differencing formulation of the split form of the equations. We prove that this discretisation exactly preserves the local mass and momentum. Furthermore, combined with a special numerical interface flux function, the method exactly preserves the mathematical entropy, which is the total energy for the shallow water equations. By adding a specific form of interface dissipation to the baseline entropy conserving scheme we create a provably entropy stable scheme. That is, the numerical scheme discretely satisfies the second law of thermodynamics. Finally, with a particular discretisation of the bathymetry source term we prove that the numerical approximation is well-balanced. We provide numerical examples that verify the theoretical findings and furthermore provide an application of the scheme for a partial break of a curved dam test problem.

==> mesh.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441,131){\usebox{\plotpoint}}
\put(1169,131){\usebox{\plotpoint}}
\put(421,131){\makebox(0,0)[r]{$-1$}}
\put(441,313){\usebox{\plotpoint}}
\put(1169,313){\usebox{\plotpoint}}
\put(421,313){\makebox(0,0)[r]{$-0.5$}}
\put(441,495){\usebox{\plotpoint}}
\put(1169,495){\usebox{\plotpoint}}
\put(421,495){\makebox(0,0)[r]{$0$}}
\put(441,677){\usebox{\plotpoint}}
\put(1169,677){\usebox{\plotpoint}}
\put(421,677){\makebox(0,0)[r]{$0.5$}}
\put(441,859){\usebox{\plotpoint}}
\put(1169,859){\usebox{\plotpoint}}
\put(421,859){\makebox(0,0)[r]{$1$}}
\put(441,131){\usebox{\plotpoint}}
\put(441,859){\usebox{\plotpoint}}
\put(441,90){\makebox(0,0){$-1$}}
\put(623,131){\usebox{\plotpoint}}
\put(623,859){\usebox{\plotpoint}}
\put(623,90){\makebox(0,0){$-0.5$}}
\put(805,131){\usebox{\plotpoint}}
\put(805,859){\usebox{\plotpoint}}
\put(805,90){\makebox(0,0){$0$}}
\put(987,131){\usebox{\plotpoint}}
\put(987,859){\usebox{\plotpoint}}
\put(987,90){\makebox(0,0){$0.5$}}
\put(1169,131){\usebox{\plotpoint}}
\put(1169,859){\usebox{\plotpoint}}
\put(1169,90){\makebox(0,0){$1$}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(441.0,131.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(441.0,859.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(300,495){\makebox(0,0){$y$}}
\put(805,29){\makebox(0,0){$x$}}
\put(441,313){\usebox{\plotpoint}}
\put(441,312.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,313.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,313.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(445.00,315.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(445.00,314.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(451.00,318.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(451.00,317.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(458.00,321.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(458.00,320.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(468.00,325.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(468.00,324.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(479.00,329.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(479.00,328.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(491.00,334.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(491.00,333.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(504,337.17){\rule{2.900pt}{0.400pt}}
\multiput(504.00,336.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(518,338.67){\rule{3.373pt}{0.400pt}}
\multiput(518.00,338.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(532,338.67){\rule{3.373pt}{0.400pt}}
\multiput(532.00,339.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(546,337.17){\rule{2.900pt}{0.400pt}}
\multiput(546.00,338.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(560.00,335.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(560.00,336.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(573.00,332.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(573.00,333.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(585.00,327.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(585.00,328.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(596.00,323.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(596.00,324.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(606.00,319.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(606.00,320.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(613.00,316.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(613.00,317.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(619,313.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,314.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622,312.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,313){\usebox{\plotpoint}}
\put(623,311.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,310.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,311.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(627.00,309.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(627.00,310.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(633.00,306.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(633.00,307.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(640.00,303.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(640.00,304.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(650.00,299.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(650.00,300.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(661.00,295.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(661.00,296.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(673.00,290.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(673.00,291.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(686,287.17){\rule{2.900pt}{0.400pt}}
\multiput(686.00,288.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(700,285.67){\rule{3.373pt}{0.400pt}}
\multiput(700.00,286.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(714,285.67){\rule{3.373pt}{0.400pt}}
\multiput(714.00,285.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(728,287.17){\rule{2.900pt}{0.400pt}}
\multiput(728.00,286.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(742.00,289.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(742.00,288.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(755.00,292.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(755.00,291.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(767.00,297.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(767.00,296.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(778.00,301.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(778.00,300.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(788.00,305.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(788.00,304.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(795.00,308.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(795.00,307.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(801,310.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,310.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,311.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,313){\usebox{\plotpoint}}
\put(805,312.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,313.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,313.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(809.00,315.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(809.00,314.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(815.00,318.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(815.00,317.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(822.00,321.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(822.00,320.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(832.00,325.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(832.00,324.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(843.00,329.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(843.00,328.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(855.00,334.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(855.00,333.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(868,337.17){\rule{2.900pt}{0.400pt}}
\multiput(868.00,336.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(882,338.67){\rule{3.373pt}{0.400pt}}
\multiput(882.00,338.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(896,338.67){\rule{3.373pt}{0.400pt}}
\multiput(896.00,339.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(910,337.17){\rule{2.900pt}{0.400pt}}
\multiput(910.00,338.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(924.00,335.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(924.00,336.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(937.00,332.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(937.00,333.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(949.00,327.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(949.00,328.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(960.00,323.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(960.00,324.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(970.00,319.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(970.00,320.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(977.00,316.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(977.00,317.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(983,313.67){\rule{0.723pt}{0.400pt}}
\multiput(983.00,314.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(986,312.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,313){\usebox{\plotpoint}}
\put(987,311.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,310.67){\rule{0.723pt}{0.400pt}}
\multiput(988.00,311.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(991.00,309.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(991.00,310.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(997.00,306.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(997.00,307.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1004.00,303.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1004.00,304.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1014.00,299.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1014.00,300.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1025.00,295.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1025.00,296.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1037.00,290.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1037.00,291.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1050,287.17){\rule{2.900pt}{0.400pt}}
\multiput(1050.00,288.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1064,285.67){\rule{3.373pt}{0.400pt}}
\multiput(1064.00,286.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1078,285.67){\rule{3.373pt}{0.400pt}}
\multiput(1078.00,285.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1092,287.17){\rule{2.900pt}{0.400pt}}
\multiput(1092.00,286.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1106.00,289.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1106.00,288.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1119.00,292.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1119.00,291.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1131.00,297.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1131.00,296.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1142.00,301.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1142.00,300.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1152.00,305.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1152.00,304.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1159.00,308.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1159.00,307.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1165,310.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,310.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,677){\usebox{\plotpoint}}
\put(441,676.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,677.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,677.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(445.00,679.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(445.00,678.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(451.00,682.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(451.00,681.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(458.00,685.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(458.00,684.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(468.00,689.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(468.00,688.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(479.00,693.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(479.00,692.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(491.00,698.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(491.00,697.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(504,701.17){\rule{2.900pt}{0.400pt}}
\multiput(504.00,700.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(518,702.67){\rule{3.373pt}{0.400pt}}
\multiput(518.00,702.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(532,702.67){\rule{3.373pt}{0.400pt}}
\multiput(532.00,703.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(546,701.17){\rule{2.900pt}{0.400pt}}
\multiput(546.00,702.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(560.00,699.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(560.00,700.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(573.00,696.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(573.00,697.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(585.00,691.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(585.00,692.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(596.00,687.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(596.00,688.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(606.00,683.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(606.00,684.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(613.00,680.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(613.00,681.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(619,677.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,678.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622,676.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,677){\usebox{\plotpoint}}
\put(623,675.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,674.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,675.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(627.00,673.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(627.00,674.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(633.00,670.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(633.00,671.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(640.00,667.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(640.00,668.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(650.00,663.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(650.00,664.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(661.00,659.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(661.00,660.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(673.00,654.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(673.00,655.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(686,651.17){\rule{2.900pt}{0.400pt}}
\multiput(686.00,652.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(700,649.67){\rule{3.373pt}{0.400pt}}
\multiput(700.00,650.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(714,649.67){\rule{3.373pt}{0.400pt}}
\multiput(714.00,649.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(728,651.17){\rule{2.900pt}{0.400pt}}
\multiput(728.00,650.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(742.00,653.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(742.00,652.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(755.00,656.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(755.00,655.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(767.00,661.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(767.00,660.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(778.00,665.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(778.00,664.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(788.00,669.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(788.00,668.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(795.00,672.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(795.00,671.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(801,674.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,674.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,675.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,677){\usebox{\plotpoint}}
\put(805,676.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,677.67){\rule{0.723pt}{0.400pt}}
\multiput(806.00,677.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(809.00,679.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(809.00,678.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(815.00,682.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(815.00,681.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(822.00,685.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(822.00,684.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(832.00,689.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(832.00,688.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(843.00,693.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(843.00,692.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(855.00,698.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(855.00,697.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(868,701.17){\rule{2.900pt}{0.400pt}}
\multiput(868.00,700.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(882,702.67){\rule{3.373pt}{0.400pt}}
\multiput(882.00,702.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(896,702.67){\rule{3.373pt}{0.400pt}}
\multiput(896.00,703.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(910,701.17){\rule{2.900pt}{0.400pt}}
\multiput(910.00,702.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(924.00,699.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(924.00,700.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(937.00,696.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(937.00,697.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(949.00,691.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(949.00,692.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(960.00,687.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(960.00,688.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(970.00,683.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(970.00,684.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(977.00,680.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(977.00,681.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(983,677.67){\rule{0.723pt}{0.400pt}}
\multiput(983.00,678.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(986,676.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,677){\usebox{\plotpoint}}
\put(987,675.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,674.67){\rule{0.723pt}{0.400pt}}
\multiput(988.00,675.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(991.00,673.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(991.00,674.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(997.00,670.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(997.00,671.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1004.00,667.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1004.00,668.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1014.00,663.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1014.00,664.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1025.00,659.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1025.00,660.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1037.00,654.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1037.00,655.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1050,651.17){\rule{2.900pt}{0.400pt}}
\multiput(1050.00,652.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1064,649.67){\rule{3.373pt}{0.400pt}}
\multiput(1064.00,650.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1078,649.67){\rule{3.373pt}{0.400pt}}
\multiput(1078.00,649.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1092,651.17){\rule{2.900pt}{0.400pt}}
\multiput(1092.00,650.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1106.00,653.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1106.00,652.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1119.00,656.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1119.00,655.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1131.00,661.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1131.00,660.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1142.00,665.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1142.00,664.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1152.00,669.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1152.00,668.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1159.00,672.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1159.00,671.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1165,674.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,674.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,131){\usebox{\plotpoint}}
\put(623,130.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.67,132){\rule{0.400pt}{0.723pt}}
\multiput(623.17,132.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(625.61,135.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(624.17,135.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(628.61,141.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(627.17,141.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(631.60,148.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(630.17,148.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(635.60,158.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(634.17,158.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(639.59,169.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(638.17,169.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(644.61,181.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(643.17,181.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(647.17,194){\rule{0.400pt}{2.900pt}}
\multiput(646.17,194.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(648.67,208){\rule{0.400pt}{3.373pt}}
\multiput(648.17,208.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(648.67,222){\rule{0.400pt}{3.373pt}}
\multiput(649.17,222.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(647.17,236){\rule{0.400pt}{2.900pt}}
\multiput(648.17,236.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(645.95,250.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(646.17,250.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(642.93,263.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(643.17,263.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(637.94,275.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(638.17,275.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(633.94,286.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(634.17,286.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(629.95,296.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(630.17,296.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(626.95,303.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(627.17,303.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(623.67,309){\rule{0.400pt}{0.723pt}}
\multiput(624.17,309.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623,311.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,313){\usebox{\plotpoint}}
\put(622,312.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.67,314){\rule{0.400pt}{0.723pt}}
\multiput(621.17,314.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(619.95,317.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(620.17,317.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(616.95,323.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(617.17,323.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(613.94,330.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(614.17,330.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(609.94,340.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(610.17,340.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(605.93,351.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(606.17,351.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(600.95,363.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(601.17,363.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(597.17,376){\rule{0.400pt}{2.900pt}}
\multiput(598.17,376.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(595.67,390){\rule{0.400pt}{3.373pt}}
\multiput(596.17,390.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(595.67,404){\rule{0.400pt}{3.373pt}}
\multiput(595.17,404.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(597.17,418){\rule{0.400pt}{2.900pt}}
\multiput(596.17,418.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(599.61,432.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(598.17,432.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(602.59,445.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(601.17,445.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(607.60,457.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(606.17,457.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(611.60,468.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(610.17,468.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(615.61,478.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(614.17,478.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(618.61,485.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(617.17,485.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(620.67,491){\rule{0.400pt}{0.723pt}}
\multiput(620.17,491.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(622,493.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,495){\usebox{\plotpoint}}
\put(623,494.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.67,496){\rule{0.400pt}{0.723pt}}
\multiput(623.17,496.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(625.61,499.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(624.17,499.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(628.61,505.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(627.17,505.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(631.60,512.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(630.17,512.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(635.60,522.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(634.17,522.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(639.59,533.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(638.17,533.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(644.61,545.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(643.17,545.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(647.17,558){\rule{0.400pt}{2.900pt}}
\multiput(646.17,558.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(648.67,572){\rule{0.400pt}{3.373pt}}
\multiput(648.17,572.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(648.67,586){\rule{0.400pt}{3.373pt}}
\multiput(649.17,586.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(647.17,600){\rule{0.400pt}{2.900pt}}
\multiput(648.17,600.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(645.95,614.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(646.17,614.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(642.93,627.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(643.17,627.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(637.94,639.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(638.17,639.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(633.94,650.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(634.17,650.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(629.95,660.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(630.17,660.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(626.95,667.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(627.17,667.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(623.67,673){\rule{0.400pt}{0.723pt}}
\multiput(624.17,673.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623,675.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,675.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,677){\usebox{\plotpoint}}
\put(622,676.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,676.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.67,678){\rule{0.400pt}{0.723pt}}
\multiput(621.17,678.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(619.95,681.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(620.17,681.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(616.95,687.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(617.17,687.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(613.94,694.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(614.17,694.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(609.94,704.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(610.17,704.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(605.93,715.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(606.17,715.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(600.95,727.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(601.17,727.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(597.17,740){\rule{0.400pt}{2.900pt}}
\multiput(598.17,740.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(595.67,754){\rule{0.400pt}{3.373pt}}
\multiput(596.17,754.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(595.67,768){\rule{0.400pt}{3.373pt}}
\multiput(595.17,768.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(597.17,782){\rule{0.400pt}{2.900pt}}
\multiput(596.17,782.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(599.61,796.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(598.17,796.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(602.59,809.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(601.17,809.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(607.60,821.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(606.17,821.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(611.60,832.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(610.17,832.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(615.61,842.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(614.17,842.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(618.61,849.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(617.17,849.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(620.67,855){\rule{0.400pt}{0.723pt}}
\multiput(620.17,855.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(622,857.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,131){\usebox{\plotpoint}}
\put(987,130.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.67,132){\rule{0.400pt}{0.723pt}}
\multiput(987.17,132.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(989.61,135.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(988.17,135.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(992.61,141.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(991.17,141.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(995.60,148.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(994.17,148.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(999.60,158.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(998.17,158.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1003.59,169.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1002.17,169.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1008.61,181.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1007.17,181.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(1011.17,194){\rule{0.400pt}{2.900pt}}
\multiput(1010.17,194.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1012.67,208){\rule{0.400pt}{3.373pt}}
\multiput(1012.17,208.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1012.67,222){\rule{0.400pt}{3.373pt}}
\multiput(1013.17,222.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1011.17,236){\rule{0.400pt}{2.900pt}}
\multiput(1012.17,236.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1009.95,250.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1010.17,250.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1006.93,263.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1007.17,263.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1001.94,275.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1002.17,275.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(997.94,286.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(998.17,286.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(993.95,296.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(994.17,296.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(990.95,303.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(991.17,303.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(987.67,309){\rule{0.400pt}{0.723pt}}
\multiput(988.17,309.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(987,311.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,313){\usebox{\plotpoint}}
\put(986,312.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.67,314){\rule{0.400pt}{0.723pt}}
\multiput(985.17,314.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(983.95,317.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(984.17,317.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(980.95,323.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(981.17,323.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(977.94,330.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(978.17,330.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(973.94,340.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(974.17,340.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(969.93,351.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(970.17,351.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(964.95,363.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(965.17,363.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(961.17,376){\rule{0.400pt}{2.900pt}}
\multiput(962.17,376.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(959.67,390){\rule{0.400pt}{3.373pt}}
\multiput(960.17,390.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(959.67,404){\rule{0.400pt}{3.373pt}}
\multiput(959.17,404.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(961.17,418){\rule{0.400pt}{2.900pt}}
\multiput(960.17,418.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(963.61,432.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(962.17,432.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(966.59,445.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(965.17,445.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(971.60,457.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(970.17,457.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(975.60,468.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(974.17,468.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(979.61,478.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(978.17,478.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(982.61,485.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(981.17,485.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(984.67,491){\rule{0.400pt}{0.723pt}}
\multiput(984.17,491.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(986,493.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,495){\usebox{\plotpoint}}
\put(987,494.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.67,496){\rule{0.400pt}{0.723pt}}
\multiput(987.17,496.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(989.61,499.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(988.17,499.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(992.61,505.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(991.17,505.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(995.60,512.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(994.17,512.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(999.60,522.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(998.17,522.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1003.59,533.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1002.17,533.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1008.61,545.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1007.17,545.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(1011.17,558){\rule{0.400pt}{2.900pt}}
\multiput(1010.17,558.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1012.67,572){\rule{0.400pt}{3.373pt}}
\multiput(1012.17,572.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1012.67,586){\rule{0.400pt}{3.373pt}}
\multiput(1013.17,586.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1011.17,600){\rule{0.400pt}{2.900pt}}
\multiput(1012.17,600.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1009.95,614.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1010.17,614.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1006.93,627.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1007.17,627.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1001.94,639.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1002.17,639.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(997.94,650.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(998.17,650.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(993.95,660.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(994.17,660.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(990.95,667.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(991.17,667.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(987.67,673){\rule{0.400pt}{0.723pt}}
\multiput(988.17,673.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(987,675.67){\rule{0.241pt}{0.400pt}}
\multiput(987.50,675.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,677){\usebox{\plotpoint}}
\put(986,676.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,676.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.67,678){\rule{0.400pt}{0.723pt}}
\multiput(985.17,678.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(983.95,681.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(984.17,681.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(980.95,687.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(981.17,687.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(977.94,694.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(978.17,694.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(973.94,704.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(974.17,704.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(969.93,715.00)(-0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(970.17,715.00)(-5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(964.95,727.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(965.17,727.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(961.17,740){\rule{0.400pt}{2.900pt}}
\multiput(962.17,740.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(959.67,754){\rule{0.400pt}{3.373pt}}
\multiput(960.17,754.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(959.67,768){\rule{0.400pt}{3.373pt}}
\multiput(959.17,768.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(961.17,782){\rule{0.400pt}{2.900pt}}
\multiput(960.17,782.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(963.61,796.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(962.17,796.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(966.59,809.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(965.17,809.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(971.60,821.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(970.17,821.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(975.60,832.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(974.17,832.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(979.61,842.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(978.17,842.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(982.61,849.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(981.17,849.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(984.67,855){\rule{0.400pt}{0.723pt}}
\multiput(984.17,855.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(986,857.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,495){\usebox{\plotpoint}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(441.0,495.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(805,131){\usebox{\plotpoint}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(805.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(441.0,131.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\put(1169.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(441.0,859.0){\rule[-0.200pt]{175.375pt}{0.400pt}}
\end{picture}

